Results of the deepest all-sky survey for continuous gravitational waves on LIGO S6 data running on the Einstein@Home volunteer distributed computing project

We report results of a deep all-sky search for periodic gravitational waves from isolated neutron stars in data from the S6 LIGO science run. The search was possible thanks to the computing power provided by the volunteers of the Einstein@Home distributed computing project. We find no significant signal candidate and set the most stringent upper limits to date on the amplitude of gravitational wave signals from the target population. At the frequency of best strain sensitivity, between $170.5$ and $171$ Hz we set a 90% confidence upper limit of ${5.5}^{-25}$, while at the high end of our frequency range, around 505 Hz, we achieve upper limits $\simeq {10}^{-24}$. At $230$ Hz we can exclude sources with ellipticities greater than $10^{-6}$ within 100 pc of Earth with fiducial value of the principal moment of inertia of $10^{38} \textrm{kg m}^2$. If we assume a higher (lower) gravitational wave spindown we constrain farther (closer) objects to higher (lower) ellipticities.

==> (inline-0) <==
\begin{longtable}{|c|c|c@{\hskip 0.1in}|c|c|c@{\hskip 0.1in}|c|c|c@{\hskip 0.1in}|c|c|}
\cline{1-2}\cline{4-5}\cline{7-8}\cline{10-11}
$\boldsymbol{f}$ \textbf{(in Hz)}& $\boldsymbol{h_{0}^{90\%}\times 10^{25}}$ & & $\boldsymbol{f}$ \textbf{(in Hz)} & $\boldsymbol{h_{0}^{90\%}\times 10^{25}}$ & & $\boldsymbol{f}$ \textbf{(in Hz)} & $\boldsymbol{h_{0}^{90\%}\times 10^{25}}$ & & $\boldsymbol{f}$ \textbf{(in Hz)} & $\boldsymbol{h_{0}^{90\%}\times 10^{25}}$\vspace{0.02in}\\
\cline{1-2}\cline{4-5}\cline{7-8}\cline{10-11}
\endhead
\centering
50.063 & 70.3 $\pm$ 12.8 & & 50.563 & 68.4 $\pm$ 12.5 & & 51.063 & 69.3 $\pm$ 12.6 & & 51.563 & 67.5 $\pm$ 12.4 \\
52.063 & 66.9 $\pm$ 12.2 & & 53.063 & 57.6 $\pm$ 10.5 & & 53.563 & 58.9 $\pm$ 10.9 & & 54.063 & 55.3 $\pm$ 10.1 \\
54.563 & 54.0 $\pm$ 9.9 & & 55.063 & 55.7 $\pm$ 10.2 & & 55.563 & 53.3 $\pm$ 9.8 & & 56.063 & 50.9 $\pm$ 9.3 \\
56.563 & 51.8 $\pm$ 9.5 & & 57.063 & 47.5 $\pm$ 8.7 & & 57.563 & 46.9 $\pm$ 8.6 & & 58.063 & 47.1 $\pm$ 8.6 \\
58.563 & 51.5 $\pm$ 9.4 & & 61.063 & 44.8 $\pm$ 8.2 & & 61.563 & 37.4 $\pm$ 6.9 & & 62.063 & 36.5 $\pm$ 6.7 \\
62.563 & 36.0 $\pm$ 6.6 & & 63.063 & 36.3 $\pm$ 6.6 & & 63.563 & 33.8 $\pm$ 6.2 & & 64.063 & 30.6 $\pm$ 5.6 \\
64.563 & 29.8 $\pm$ 5.4 & & 65.063 & 31.5 $\pm$ 5.9 & & 65.563 & 30.8 $\pm$ 5.7 & & 66.063 & 28.3 $\pm$ 5.2 \\
66.563 & 26.5 $\pm$ 4.8 & & 67.063 & 26.5 $\pm$ 4.9 & & 67.563 & 27.3 $\pm$ 5.0 & & 68.063 & 25.7 $\pm$ 4.7 \\
68.563 & 27.4 $\pm$ 5.0 & & 69.063 & 24.8 $\pm$ 4.5 & & 69.563 & 25.5 $\pm$ 4.7 & & 70.063 & 25.7 $\pm$ 4.7 \\
70.563 & 23.6 $\pm$ 4.3 & & 71.063 & 22.8 $\pm$ 4.2 & & 71.563 & 23.6 $\pm$ 4.3 & & 72.063 & 23.1 $\pm$ 4.2 \\
72.563 & 23.3 $\pm$ 4.2 & & 73.063 & 22.0 $\pm$ 4.0 & & 73.563 & 23.9 $\pm$ 4.5 & & 74.063 & 21.1 $\pm$ 3.8 \\
74.563 & 20.6 $\pm$ 3.8 & & 75.063 & 19.3 $\pm$ 3.5 & & 75.563 & 20.8 $\pm$ 3.8 & & 76.063 & 19.0 $\pm$ 3.5 \\
76.563 & 18.3 $\pm$ 3.4 & & 77.063 & 18.1 $\pm$ 3.3 & & 77.563 & 18.5 $\pm$ 3.4 & & 78.063 & 18.8 $\pm$ 3.4 \\
78.563 & 17.4 $\pm$ 3.2 & & 79.063 & 17.0 $\pm$ 3.1 & & 79.563 & 18.1 $\pm$ 3.3 & & 80.063 & 18.0 $\pm$ 3.3 \\
80.563 & 16.9 $\pm$ 3.1 & & 81.063 & 18.7 $\pm$ 3.4 & & 81.563 & 16.3 $\pm$ 3.0 & & 82.063 & 15.5 $\pm$ 2.8 \\
82.563 & 15.4 $\pm$ 2.8 & & 83.063 & 15.7 $\pm$ 2.9 & & 83.563 & 15.0 $\pm$ 2.8 & & 84.063 & 14.6 $\pm$ 2.7 \\
84.563 & 13.9 $\pm$ 2.5 & & 85.063 & 14.0 $\pm$ 2.6 & & 85.563 & 13.7 $\pm$ 2.5 & & 86.063 & 13.9 $\pm$ 2.5 \\
86.563 & 13.8 $\pm$ 2.5 & & 87.063 & 13.3 $\pm$ 2.4 & & 87.563 & 13.1 $\pm$ 2.4 & & 88.063 & 12.9 $\pm$ 2.4 \\
88.563 & 13.0 $\pm$ 2.4 & & 89.063 & 12.4 $\pm$ 2.3 & & 89.563 & 12.3 $\pm$ 2.3 & & 90.063 & 12.6 $\pm$ 2.3 \\
90.563 & 12.0 $\pm$ 2.2 & & 91.063 & 11.8 $\pm$ 2.2 & & 91.563 & 11.6 $\pm$ 2.1 & & 92.063 & 11.4 $\pm$ 2.1 \\
92.563 & 11.3 $\pm$ 2.1 & & 93.063 & 11.2 $\pm$ 2.1 & & 93.563 & 11.1 $\pm$ 2.0 & & 94.063 & 11.3 $\pm$ 2.1 \\
94.563 & 11.1 $\pm$ 2.0 & & 95.063 & 11.6 $\pm$ 2.2 & & 95.563 & 10.8 $\pm$ 2.0 & & 96.063 & 10.8 $\pm$ 2.0 \\
96.563 & 10.6 $\pm$ 1.9 & & 97.063 & 10.4 $\pm$ 1.9 & & 97.563 & 10.5 $\pm$ 1.9 & & 98.063 & 10.2 $\pm$ 1.9 \\
98.563 & 11.1 $\pm$ 2.1 & & 99.063 & 10.5 $\pm$ 1.9 & & 99.563 & 10.3 $\pm$ 1.9 & & 100.063 & 10.5 $\pm$ 1.9 \\
100.563 & 9.9 $\pm$ 1.8 & & 101.063 & 9.8 $\pm$ 1.8 & & 101.563 & 9.5 $\pm$ 1.7 & & 102.063 & 9.9 $\pm$ 1.8 \\
102.563 & 9.9 $\pm$ 1.8 & & 103.063 & 9.6 $\pm$ 1.8 & & 103.563 & 9.5 $\pm$ 1.7 & & 104.063 & 9.4 $\pm$ 1.7 \\
104.563 & 9.3 $\pm$ 1.7 & & 105.063 & 9.6 $\pm$ 1.8 & & 105.563 & 9.3 $\pm$ 1.7 & & 106.063 & 9.3 $\pm$ 1.7 \\
106.563 & 9.4 $\pm$ 1.7 & & 107.063 & 9.1 $\pm$ 1.7 & & 107.563 & 9.7 $\pm$ 1.8 & & 108.063 & 9.3 $\pm$ 1.7 \\
108.563 & 9.0 $\pm$ 1.7 & & 109.063 & 8.7 $\pm$ 1.6 & & 109.563 & 8.5 $\pm$ 1.5 & & 110.063 & 9.0 $\pm$ 1.7 \\
110.563 & 8.6 $\pm$ 1.6 & & 111.063 & 8.6 $\pm$ 1.6 & & 111.563 & 8.8 $\pm$ 1.6 & & 112.063 & 8.5 $\pm$ 1.5 \\
112.563 & 8.3 $\pm$ 1.5 & & 113.063 & 9.2 $\pm$ 1.7 & & 113.563 & 8.6 $\pm$ 1.6 & & 114.063 & 8.4 $\pm$ 1.5 \\
114.563 & 8.4 $\pm$ 1.6 & & 115.063 & 8.0 $\pm$ 1.5 & & 115.563 & 7.9 $\pm$ 1.4 & & 116.063 & 8.1 $\pm$ 1.5 \\
116.563 & 8.6 $\pm$ 1.6 & & 117.063 & 9.0 $\pm$ 1.7 & & 117.563 & 8.7 $\pm$ 1.6 & & 118.063 & 10.5 $\pm$ 1.9 \\
118.563 & 8.7 $\pm$ 1.6 & & 121.063 & 9.1 $\pm$ 1.7 & & 121.563 & 8.2 $\pm$ 1.5 & & 122.063 & 8.3 $\pm$ 1.5 \\
122.563 & 8.2 $\pm$ 1.5 & & 123.063 & 8.5 $\pm$ 1.6 & & 123.563 & 8.3 $\pm$ 1.5 & & 124.063 & 8.0 $\pm$ 1.4 \\
124.563 & 7.4 $\pm$ 1.4 & & 125.063 & 7.5 $\pm$ 1.4 & & 125.563 & 8.3 $\pm$ 1.5 & & 126.063 & 8.1 $\pm$ 1.5 \\
126.563 & 8.4 $\pm$ 1.5 & & 127.063 & 7.6 $\pm$ 1.4 & & 127.563 & 7.7 $\pm$ 1.4 & & 128.063 & 7.4 $\pm$ 1.4 \\
128.563 & 7.8 $\pm$ 1.4 & & 129.063 & 8.0 $\pm$ 1.5 & & 129.563 & 8.2 $\pm$ 1.5 & & 130.063 & 7.7 $\pm$ 1.4 \\
130.563 & 7.9 $\pm$ 1.4 & & 131.063 & 7.2 $\pm$ 1.3 & & 131.563 & 6.8 $\pm$ 1.2 & & 132.063 & 7.0 $\pm$ 1.3 \\
132.563 & 6.9 $\pm$ 1.3 & & 133.063 & 6.7 $\pm$ 1.2 & & 133.563 & 6.6 $\pm$ 1.2 & & 134.063 & 6.4 $\pm$ 1.2 \\
134.563 & 6.3 $\pm$ 1.2 & & 135.063 & 6.5 $\pm$ 1.2 & & 135.563 & 6.5 $\pm$ 1.2 & & 136.063 & 6.6 $\pm$ 1.2 \\
136.563 & 6.3 $\pm$ 1.2 & & 137.063 & 6.6 $\pm$ 1.2 & & 137.563 & 6.5 $\pm$ 1.2 & & 138.063 & 6.4 $\pm$ 1.2 \\
138.563 & 6.4 $\pm$ 1.2 & & 139.063 & 6.5 $\pm$ 1.2 & & 139.563 & 6.2 $\pm$ 1.1 & & 140.063 & 6.3 $\pm$ 1.1 \\
140.563 & 6.2 $\pm$ 1.1 & & 141.063 & 6.1 $\pm$ 1.1 & & 141.563 & 6.5 $\pm$ 1.2 & & 142.063 & 6.2 $\pm$ 1.1 \\
142.563 & 6.3 $\pm$ 1.2 & & 143.063 & 6.3 $\pm$ 1.1 & & 143.563 & 6.0 $\pm$ 1.1 & & 144.063 & 6.2 $\pm$ 1.1 \\
144.563 & 6.0 $\pm$ 1.1 & & 145.563 & 5.9 $\pm$ 1.1 & & 146.063 & 5.9 $\pm$ 1.1 & & 146.563 & 6.3 $\pm$ 1.2 \\
147.063 & 6.3 $\pm$ 1.2 & & 147.563 & 5.8 $\pm$ 1.1 & & 148.063 & 5.8 $\pm$ 1.1 & & 148.563 & 5.9 $\pm$ 1.1 \\
149.063 & 5.8 $\pm$ 1.1 & & 149.563 & 5.7 $\pm$ 1.0 & & 150.063 & 5.7 $\pm$ 1.0 & & 150.563 & 6.0 $\pm$ 1.1 \\
151.063 & 5.7 $\pm$ 1.0 & & 151.563 & 5.7 $\pm$ 1.0 & & 152.063 & 5.7 $\pm$ 1.1 & & 152.563 & 5.7 $\pm$ 1.0 \\
153.063 & 5.8 $\pm$ 1.1 & & 153.563 & 5.8 $\pm$ 1.1 & & 154.063 & 5.7 $\pm$ 1.0 & & 154.563 & 5.7 $\pm$ 1.1 \\
155.063 & 5.9 $\pm$ 1.1 & & 155.563 & 5.9 $\pm$ 1.1 & & 156.063 & 6.0 $\pm$ 1.1 & & 156.563 & 6.0 $\pm$ 1.1 \\
157.063 & 5.7 $\pm$ 1.0 & & 157.563 & 6.0 $\pm$ 1.1 & & 158.063 & 5.8 $\pm$ 1.1 & & 158.563 & 5.7 $\pm$ 1.0 \\
159.063 & 5.8 $\pm$ 1.1 & & 159.563 & 5.6 $\pm$ 1.0 & & 160.063 & 5.8 $\pm$ 1.1 & & 160.563 & 5.7 $\pm$ 1.0 \\
161.063 & 5.7 $\pm$ 1.0 & & 161.563 & 5.6 $\pm$ 1.0 & & 162.063 & 5.9 $\pm$ 1.1 & & 162.563 & 5.7 $\pm$ 1.0 \\
163.063 & 5.7 $\pm$ 1.0 & & 163.563 & 5.7 $\pm$ 1.0 & & 164.063 & 5.6 $\pm$ 1.0 & & 164.563 & 5.8 $\pm$ 1.1 \\
165.063 & 5.7 $\pm$ 1.0 & & 165.563 & 5.7 $\pm$ 1.0 & & 166.063 & 5.7 $\pm$ 1.0 & & 166.563 & 5.5 $\pm$ 1.0 \\
167.063 & 5.7 $\pm$ 1.0 & & 167.563 & 5.6 $\pm$ 1.0 & & 168.063 & 5.6 $\pm$ 1.0 & & 168.563 & 5.5 $\pm$ 1.0 \\
169.063 & 5.5 $\pm$ 1.0 & & 169.563 & 5.5 $\pm$ 1.0 & & 170.063 & 5.6 $\pm$ 1.0 & & 170.563 & 5.5 $\pm$ 1.0 \\
171.063 & 5.5 $\pm$ 1.0 & & 171.563 & 5.5 $\pm$ 1.0 & & 172.063 & 5.5 $\pm$ 1.0 & & 172.563 & 5.7 $\pm$ 1.0 \\
173.063 & 5.6 $\pm$ 1.0 & & 173.563 & 5.7 $\pm$ 1.0 & & 174.063 & 5.5 $\pm$ 1.0 & & 174.563 & 5.5 $\pm$ 1.0 \\
175.063 & 5.5 $\pm$ 1.0 & & 175.563 & 5.6 $\pm$ 1.0 & & 176.063 & 6.2 $\pm$ 1.1 & & 176.563 & 6.4 $\pm$ 1.2 \\
177.063 & 6.4 $\pm$ 1.2 & & 177.563 & 6.5 $\pm$ 1.2 & & 178.063 & 6.5 $\pm$ 1.2 & & 178.563 & 7.2 $\pm$ 1.3 \\
181.063 & 7.2 $\pm$ 1.3 & & 181.563 & 7.0 $\pm$ 1.3 & & 182.063 & 6.7 $\pm$ 1.2 & & 182.563 & 6.9 $\pm$ 1.3 \\
183.063 & 6.6 $\pm$ 1.2 & & 183.563 & 6.4 $\pm$ 1.2 & & 184.063 & 6.4 $\pm$ 1.2 & & 184.563 & 6.1 $\pm$ 1.1 \\
185.063 & 6.3 $\pm$ 1.2 & & 185.563 & 6.2 $\pm$ 1.1 & & 186.063 & 6.2 $\pm$ 1.1 & & 186.563 & 6.3 $\pm$ 1.2 \\
187.063 & 6.2 $\pm$ 1.1 & & 187.563 & 6.5 $\pm$ 1.2 & & 188.063 & 6.8 $\pm$ 1.2 & & 188.563 & 6.9 $\pm$ 1.3 \\
189.063 & 8.0 $\pm$ 1.5 & & 189.563 & 7.8 $\pm$ 1.4 & & 190.063 & 7.0 $\pm$ 1.3 & & 190.563 & 6.5 $\pm$ 1.2 \\
191.063 & 6.1 $\pm$ 1.1 & & 191.563 & 6.2 $\pm$ 1.1 & & 192.063 & 6.7 $\pm$ 1.3 & & 192.563 & 6.1 $\pm$ 1.1 \\
193.063 & 5.8 $\pm$ 1.1 & & 193.563 & 5.8 $\pm$ 1.1 & & 194.063 & 6.3 $\pm$ 1.2 & & 194.563 & 6.1 $\pm$ 1.1 \\
195.063 & 6.1 $\pm$ 1.1 & & 195.563 & 6.2 $\pm$ 1.1 & & 196.063 & 6.5 $\pm$ 1.2 & & 196.563 & 6.3 $\pm$ 1.2 \\
197.063 & 6.4 $\pm$ 1.2 & & 197.563 & 6.9 $\pm$ 1.3 & & 198.063 & 6.8 $\pm$ 1.2 & & 198.563 & 6.8 $\pm$ 1.2 \\
199.063 & 7.9 $\pm$ 1.4 & & 199.563 & 8.5 $\pm$ 1.6 & & 200.063 & 7.1 $\pm$ 1.3 & & 200.563 & 7.3 $\pm$ 1.3 \\
201.063 & 7.5 $\pm$ 1.4 & & 201.563 & 7.0 $\pm$ 1.3 & & 202.063 & 6.7 $\pm$ 1.2 & & 202.563 & 6.8 $\pm$ 1.2 \\
203.063 & 6.4 $\pm$ 1.2 & & 203.563 & 5.7 $\pm$ 1.1 & & 204.063 & 5.8 $\pm$ 1.1 & & 204.563 & 6.0 $\pm$ 1.1 \\
205.063 & 5.8 $\pm$ 1.1 & & 205.563 & 5.7 $\pm$ 1.0 & & 206.063 & 5.6 $\pm$ 1.0 & & 206.563 & 6.0 $\pm$ 1.1 \\
207.063 & 5.9 $\pm$ 1.1 & & 207.563 & 5.8 $\pm$ 1.1 & & 208.063 & 6.4 $\pm$ 1.2 & & 208.563 & 6.7 $\pm$ 1.2 \\
209.063 & 6.3 $\pm$ 1.2 & & 209.563 & 6.8 $\pm$ 1.2 & & 210.063 & 6.8 $\pm$ 1.2 & & 210.563 & 6.0 $\pm$ 1.1 \\
211.063 & 5.8 $\pm$ 1.1 & & 211.563 & 5.7 $\pm$ 1.0 & & 212.063 & 5.6 $\pm$ 1.0 & & 212.563 & 5.8 $\pm$ 1.1 \\
213.063 & 5.7 $\pm$ 1.0 & & 213.563 & 5.9 $\pm$ 1.1 & & 214.063 & 5.5 $\pm$ 1.0 & & 214.563 & 5.8 $\pm$ 1.1 \\
215.063 & 5.9 $\pm$ 1.1 & & 215.563 & 5.8 $\pm$ 1.1 & & 216.063 & 5.5 $\pm$ 1.0 & & 216.563 & 5.5 $\pm$ 1.0 \\
217.063 & 5.5 $\pm$ 1.0 & & 217.563 & 5.7 $\pm$ 1.0 & & 218.063 & 5.5 $\pm$ 1.0 & & 218.563 & 5.8 $\pm$ 1.1 \\
219.063 & 5.5 $\pm$ 1.0 & & 219.563 & 5.7 $\pm$ 1.0 & & 220.063 & 5.7 $\pm$ 1.0 & & 220.563 & 5.5 $\pm$ 1.0 \\
221.063 & 5.6 $\pm$ 1.0 & & 221.563 & 5.6 $\pm$ 1.0 & & 222.063 & 5.7 $\pm$ 1.0 & & 222.563 & 5.8 $\pm$ 1.1 \\
223.063 & 6.2 $\pm$ 1.1 & & 223.563 & 6.2 $\pm$ 1.1 & & 224.063 & 6.2 $\pm$ 1.1 & & 224.563 & 5.8 $\pm$ 1.1 \\
225.063 & 5.8 $\pm$ 1.1 & & 225.563 & 5.8 $\pm$ 1.1 & & 226.063 & 5.7 $\pm$ 1.0 & & 226.563 & 5.7 $\pm$ 1.0 \\
227.063 & 6.0 $\pm$ 1.1 & & 227.563 & 5.8 $\pm$ 1.1 & & 228.063 & 5.9 $\pm$ 1.1 & & 228.563 & 5.9 $\pm$ 1.1 \\
229.063 & 6.1 $\pm$ 1.1 & & 229.563 & 5.9 $\pm$ 1.1 & & 230.063 & 6.2 $\pm$ 1.1 & & 230.563 & 5.8 $\pm$ 1.1 \\
231.063 & 5.9 $\pm$ 1.1 & & 231.563 & 5.8 $\pm$ 1.1 & & 232.063 & 5.7 $\pm$ 1.1 & & 232.563 & 5.9 $\pm$ 1.1 \\
233.063 & 6.2 $\pm$ 1.1 & & 233.563 & 6.3 $\pm$ 1.1 & & 234.063 & 6.1 $\pm$ 1.1 & & 234.563 & 5.9 $\pm$ 1.1 \\
235.063 & 5.9 $\pm$ 1.1 & & 235.563 & 5.8 $\pm$ 1.1 & & 236.063 & 5.7 $\pm$ 1.0 & & 236.563 & 5.7 $\pm$ 1.0 \\
237.063 & 5.7 $\pm$ 1.0 & & 237.563 & 5.9 $\pm$ 1.1 & & 238.063 & 5.9 $\pm$ 1.1 & & 238.563 & 5.8 $\pm$ 1.1 \\
240.563 & 6.0 $\pm$ 1.1 & & 241.063 & 5.9 $\pm$ 1.1 & & 241.563 & 5.9 $\pm$ 1.1 & & 242.063 & 5.9 $\pm$ 1.1 \\
242.563 & 6.0 $\pm$ 1.1 & & 243.063 & 6.2 $\pm$ 1.1 & & 243.563 & 6.0 $\pm$ 1.1 & & 244.063 & 5.9 $\pm$ 1.1 \\
244.563 & 5.9 $\pm$ 1.1 & & 245.063 & 6.0 $\pm$ 1.1 & & 245.563 & 5.8 $\pm$ 1.1 & & 246.063 & 5.8 $\pm$ 1.1 \\
246.563 & 5.8 $\pm$ 1.1 & & 247.063 & 5.9 $\pm$ 1.1 & & 247.563 & 6.0 $\pm$ 1.1 & & 248.063 & 5.9 $\pm$ 1.1 \\
248.563 & 6.2 $\pm$ 1.1 & & 249.063 & 6.1 $\pm$ 1.1 & & 249.563 & 6.4 $\pm$ 1.2 & & 250.063 & 5.9 $\pm$ 1.1 \\
250.563 & 6.0 $\pm$ 1.1 & & 251.063 & 5.8 $\pm$ 1.1 & & 251.563 & 5.9 $\pm$ 1.1 & & 252.063 & 5.9 $\pm$ 1.1 \\
252.563 & 5.8 $\pm$ 1.1 & & 253.063 & 5.8 $\pm$ 1.1 & & 253.563 & 5.8 $\pm$ 1.1 & & 254.063 & 5.9 $\pm$ 1.1 \\
254.563 & 6.1 $\pm$ 1.1 & & 255.063 & 5.9 $\pm$ 1.1 & & 255.563 & 6.1 $\pm$ 1.1 & & 256.063 & 6.0 $\pm$ 1.1 \\
256.563 & 6.0 $\pm$ 1.1 & & 257.063 & 6.6 $\pm$ 1.2 & & 257.563 & 6.0 $\pm$ 1.1 & & 258.063 & 6.4 $\pm$ 1.2 \\
258.563 & 6.2 $\pm$ 1.1 & & 259.063 & 6.1 $\pm$ 1.1 & & 259.563 & 6.1 $\pm$ 1.1 & & 260.063 & 6.0 $\pm$ 1.1 \\
260.563 & 6.0 $\pm$ 1.1 & & 261.063 & 6.0 $\pm$ 1.1 & & 261.563 & 6.0 $\pm$ 1.1 & & 262.063 & 6.3 $\pm$ 1.1 \\
262.563 & 6.1 $\pm$ 1.1 & & 263.063 & 6.2 $\pm$ 1.1 & & 263.563 & 6.2 $\pm$ 1.1 & & 264.063 & 6.3 $\pm$ 1.2 \\
264.563 & 6.1 $\pm$ 1.1 & & 265.063 & 6.1 $\pm$ 1.1 & & 265.563 & 6.3 $\pm$ 1.1 & & 266.063 & 6.1 $\pm$ 1.1 \\
266.563 & 6.4 $\pm$ 1.2 & & 267.063 & 6.6 $\pm$ 1.2 & & 267.563 & 6.3 $\pm$ 1.2 & & 268.063 & 6.4 $\pm$ 1.2 \\
268.563 & 6.3 $\pm$ 1.2 & & 269.063 & 6.2 $\pm$ 1.1 & & 269.563 & 6.2 $\pm$ 1.1 & & 270.063 & 7.0 $\pm$ 1.3 \\
270.563 & 6.6 $\pm$ 1.2 & & 271.063 & 6.4 $\pm$ 1.2 & & 271.563 & 6.3 $\pm$ 1.2 & & 272.063 & 6.6 $\pm$ 1.2 \\
272.563 & 6.5 $\pm$ 1.2 & & 273.063 & 6.7 $\pm$ 1.2 & & 273.563 & 6.5 $\pm$ 1.2 & & 274.063 & 6.2 $\pm$ 1.1 \\
274.563 & 6.3 $\pm$ 1.1 & & 275.063 & 6.3 $\pm$ 1.1 & & 275.563 & 6.3 $\pm$ 1.2 & & 276.063 & 6.7 $\pm$ 1.2 \\
276.563 & 6.5 $\pm$ 1.2 & & 277.063 & 6.6 $\pm$ 1.2 & & 277.563 & 7.0 $\pm$ 1.3 & & 278.063 & 6.6 $\pm$ 1.2 \\
278.563 & 6.7 $\pm$ 1.2 & & 279.063 & 6.8 $\pm$ 1.3 & & 279.563 & 7.2 $\pm$ 1.3 & & 280.063 & 7.1 $\pm$ 1.3 \\
280.563 & 6.8 $\pm$ 1.2 & & 281.063 & 6.9 $\pm$ 1.3 & & 281.563 & 7.3 $\pm$ 1.3 & & 282.063 & 6.8 $\pm$ 1.3 \\
282.563 & 6.9 $\pm$ 1.3 & & 283.063 & 6.7 $\pm$ 1.2 & & 283.563 & 6.9 $\pm$ 1.3 & & 284.063 & 6.6 $\pm$ 1.2 \\
284.563 & 6.6 $\pm$ 1.2 & & 285.063 & 6.8 $\pm$ 1.3 & & 285.563 & 6.5 $\pm$ 1.2 & & 286.063 & 6.7 $\pm$ 1.2 \\
286.563 & 6.6 $\pm$ 1.2 & & 287.063 & 6.7 $\pm$ 1.2 & & 287.563 & 6.5 $\pm$ 1.2 & & 288.063 & 6.6 $\pm$ 1.2 \\
288.563 & 6.8 $\pm$ 1.2 & & 289.063 & 6.6 $\pm$ 1.2 & & 289.563 & 6.7 $\pm$ 1.2 & & 290.063 & 6.6 $\pm$ 1.2 \\
290.563 & 6.6 $\pm$ 1.2 & & 291.063 & 6.7 $\pm$ 1.2 & & 291.563 & 6.6 $\pm$ 1.2 & & 292.063 & 6.7 $\pm$ 1.2 \\
292.563 & 6.6 $\pm$ 1.2 & & 293.063 & 6.6 $\pm$ 1.2 & & 293.563 & 6.8 $\pm$ 1.2 & & 294.063 & 6.9 $\pm$ 1.3 \\
294.563 & 6.6 $\pm$ 1.2 & & 295.063 & 6.6 $\pm$ 1.2 & & 295.563 & 6.9 $\pm$ 1.3 & & 296.063 & 6.9 $\pm$ 1.3 \\
296.563 & 6.7 $\pm$ 1.2 & & 297.063 & 6.9 $\pm$ 1.3 & & 297.563 & 6.7 $\pm$ 1.2 & & 298.063 & 6.9 $\pm$ 1.3 \\
298.563 & 6.9 $\pm$ 1.3 & & 300.563 & 7.1 $\pm$ 1.3 & & 301.063 & 7.2 $\pm$ 1.3 & & 301.563 & 6.9 $\pm$ 1.3 \\
302.063 & 6.9 $\pm$ 1.3 & & 302.563 & 7.1 $\pm$ 1.3 & & 303.063 & 7.1 $\pm$ 1.3 & & 303.563 & 7.3 $\pm$ 1.3 \\
304.063 & 7.2 $\pm$ 1.3 & & 304.563 & 6.9 $\pm$ 1.3 & & 305.063 & 7.0 $\pm$ 1.3 & & 305.563 & 7.2 $\pm$ 1.3 \\
306.063 & 7.1 $\pm$ 1.3 & & 306.563 & 7.1 $\pm$ 1.3 & & 307.063 & 7.2 $\pm$ 1.3 & & 307.563 & 7.2 $\pm$ 1.3 \\
308.063 & 7.2 $\pm$ 1.3 & & 308.563 & 7.3 $\pm$ 1.3 & & 309.063 & 7.2 $\pm$ 1.3 & & 309.563 & 7.3 $\pm$ 1.3 \\
310.063 & 7.4 $\pm$ 1.4 & & 310.563 & 7.2 $\pm$ 1.3 & & 311.063 & 7.5 $\pm$ 1.4 & & 311.563 & 7.6 $\pm$ 1.4 \\
312.063 & 7.4 $\pm$ 1.4 & & 312.563 & 7.3 $\pm$ 1.3 & & 313.063 & 7.3 $\pm$ 1.3 & & 313.563 & 7.3 $\pm$ 1.3 \\
314.063 & 7.3 $\pm$ 1.3 & & 314.563 & 7.5 $\pm$ 1.4 & & 315.063 & 7.3 $\pm$ 1.3 & & 315.563 & 7.4 $\pm$ 1.4 \\
316.063 & 7.8 $\pm$ 1.4 & & 316.563 & 7.7 $\pm$ 1.4 & & 317.063 & 8.2 $\pm$ 1.5 & & 317.563 & 7.8 $\pm$ 1.4 \\
318.063 & 8.1 $\pm$ 1.5 & & 318.563 & 7.8 $\pm$ 1.4 & & 319.063 & 7.6 $\pm$ 1.4 & & 319.563 & 8.0 $\pm$ 1.5 \\
320.063 & 7.7 $\pm$ 1.4 & & 320.563 & 7.7 $\pm$ 1.4 & & 321.063 & 8.0 $\pm$ 1.5 & & 321.563 & 8.0 $\pm$ 1.5 \\
322.063 & 8.4 $\pm$ 1.5 & & 322.563 & 8.3 $\pm$ 1.5 & & 323.063 & 8.8 $\pm$ 1.6 & & 323.563 & 8.7 $\pm$ 1.6 \\
324.063 & 9.1 $\pm$ 1.7 & & 324.563 & 8.6 $\pm$ 1.6 & & 325.063 & 9.0 $\pm$ 1.6 & & 325.563 & 8.9 $\pm$ 1.6 \\
326.063 & 9.1 $\pm$ 1.7 & & 326.563 & 9.6 $\pm$ 1.8 & & 327.063 & 10.0 $\pm$ 1.8 & & 327.563 & 10.3 $\pm$ 1.9 \\
328.063 & 10.0 $\pm$ 1.8 & & 328.563 & 10.8 $\pm$ 2.0 & & 329.063 & 9.6 $\pm$ 1.8 & & 329.563 & 9.4 $\pm$ 1.7 \\
330.063 & 10.5 $\pm$ 1.9 & & 330.563 & 10.2 $\pm$ 1.9 & & 331.063 & 9.8 $\pm$ 1.8 & & 331.563 & 10.2 $\pm$ 1.9 \\
332.063 & 10.2 $\pm$ 1.9 & & 332.563 & 10.1 $\pm$ 1.9 & & 333.063 & 10.6 $\pm$ 1.9 & & 333.563 & 11.1 $\pm$ 2.0 \\
334.063 & 11.8 $\pm$ 2.2 & & 334.563 & 13.0 $\pm$ 2.4 & & 335.063 & 14.0 $\pm$ 2.6 & & 335.563 & 13.8 $\pm$ 2.5 \\
336.063 & 14.1 $\pm$ 2.6 & & 336.563 & 13.8 $\pm$ 2.5 & & 337.063 & 14.1 $\pm$ 2.6 & & 337.563 & 15.3 $\pm$ 2.9 \\
338.063 & 14.7 $\pm$ 2.7 & & 338.563 & 16.1 $\pm$ 2.9 & & 339.063 & 17.4 $\pm$ 3.2 & & 350.563 & 19.6 $\pm$ 3.6 \\
351.063 & 17.3 $\pm$ 3.2 & & 351.563 & 16.6 $\pm$ 3.0 & & 352.063 & 16.8 $\pm$ 3.1 & & 352.563 & 15.2 $\pm$ 2.8 \\
353.063 & 15.7 $\pm$ 2.9 & & 353.563 & 16.0 $\pm$ 2.9 & & 354.063 & 14.4 $\pm$ 2.6 & & 354.563 & 14.3 $\pm$ 2.6 \\
355.063 & 17.4 $\pm$ 3.2 & & 355.563 & 19.3 $\pm$ 3.5 & & 356.063 & 18.3 $\pm$ 3.3 & & 356.563 & 15.8 $\pm$ 2.9 \\
357.063 & 13.0 $\pm$ 2.4 & & 357.563 & 12.4 $\pm$ 2.3 & & 358.063 & 11.9 $\pm$ 2.2 & & 358.563 & 11.2 $\pm$ 2.0 \\
361.063 & 9.9 $\pm$ 1.8 & & 361.563 & 9.5 $\pm$ 1.7 & & 362.063 & 9.1 $\pm$ 1.7 & & 362.563 & 9.2 $\pm$ 1.7 \\
363.063 & 10.2 $\pm$ 1.9 & & 363.563 & 11.3 $\pm$ 2.1 & & 364.063 & 10.4 $\pm$ 1.9 & & 364.563 & 10.7 $\pm$ 2.0 \\
365.063 & 9.1 $\pm$ 1.7 & & 365.563 & 8.8 $\pm$ 1.6 & & 366.063 & 8.9 $\pm$ 1.6 & & 366.563 & 8.7 $\pm$ 1.6 \\
367.063 & 9.1 $\pm$ 1.7 & & 367.563 & 9.0 $\pm$ 1.6 & & 368.063 & 8.6 $\pm$ 1.6 & & 368.563 & 9.0 $\pm$ 1.6 \\
369.063 & 8.5 $\pm$ 1.6 & & 369.563 & 8.9 $\pm$ 1.6 & & 370.063 & 9.1 $\pm$ 1.7 & & 370.563 & 8.7 $\pm$ 1.6 \\
371.063 & 9.6 $\pm$ 1.8 & & 371.563 & 9.0 $\pm$ 1.6 & & 372.063 & 8.4 $\pm$ 1.5 & & 372.563 & 8.1 $\pm$ 1.5 \\
373.063 & 8.3 $\pm$ 1.5 & & 373.563 & 8.7 $\pm$ 1.6 & & 374.063 & 9.3 $\pm$ 1.7 & & 374.563 & 9.0 $\pm$ 1.6 \\
375.063 & 9.3 $\pm$ 1.7 & & 375.563 & 8.6 $\pm$ 1.6 & & 376.063 & 8.9 $\pm$ 1.6 & & 376.563 & 8.7 $\pm$ 1.6 \\
377.063 & 9.8 $\pm$ 1.8 & & 377.563 & 10.7 $\pm$ 2.0 & & 378.063 & 9.2 $\pm$ 1.7 & & 378.563 & 8.4 $\pm$ 1.5 \\
379.063 & 8.2 $\pm$ 1.5 & & 379.563 & 8.4 $\pm$ 1.5 & & 380.063 & 8.6 $\pm$ 1.6 & & 380.563 & 8.5 $\pm$ 1.5 \\
381.063 & 8.3 $\pm$ 1.5 & & 381.563 & 8.5 $\pm$ 1.6 & & 382.063 & 8.8 $\pm$ 1.6 & & 382.563 & 8.9 $\pm$ 1.6 \\
383.063 & 9.3 $\pm$ 1.7 & & 383.563 & 9.1 $\pm$ 1.7 & & 384.063 & 9.4 $\pm$ 1.7 & & 384.563 & 10.2 $\pm$ 1.9 \\
385.063 & 10.3 $\pm$ 1.9 & & 385.563 & 11.9 $\pm$ 2.2 & & 386.063 & 11.6 $\pm$ 2.1 & & 386.563 & 9.6 $\pm$ 1.7 \\
387.063 & 9.1 $\pm$ 1.7 & & 387.563 & 8.8 $\pm$ 1.6 & & 388.063 & 8.7 $\pm$ 1.6 & & 388.563 & 9.3 $\pm$ 1.7 \\
389.063 & 9.2 $\pm$ 1.7 & & 389.563 & 8.6 $\pm$ 1.6 & & 390.063 & 8.3 $\pm$ 1.5 & & 390.563 & 8.8 $\pm$ 1.6 \\
391.063 & 8.9 $\pm$ 1.6 & & 391.563 & 8.7 $\pm$ 1.6 & & 392.063 & 8.4 $\pm$ 1.5 & & 392.563 & 8.6 $\pm$ 1.6 \\
393.063 & 8.5 $\pm$ 1.6 & & 393.563 & 8.3 $\pm$ 1.5 & & 394.063 & 8.4 $\pm$ 1.5 & & 394.563 & 8.2 $\pm$ 1.5 \\
395.063 & 8.2 $\pm$ 1.5 & & 395.563 & 9.0 $\pm$ 1.7 & & 396.063 & 8.6 $\pm$ 1.6 & & 396.563 & 8.4 $\pm$ 1.5 \\
397.063 & 8.4 $\pm$ 1.5 & & 397.563 & 8.1 $\pm$ 1.5 & & 398.063 & 8.1 $\pm$ 1.5 & & 398.563 & 8.3 $\pm$ 1.5 \\
399.063 & 8.4 $\pm$ 1.5 & & 399.563 & 8.7 $\pm$ 1.6 & & 400.563 & 8.3 $\pm$ 1.5 & & 401.063 & 8.5 $\pm$ 1.6 \\
401.563 & 8.1 $\pm$ 1.5 & & 402.063 & 8.1 $\pm$ 1.5 & & 402.563 & 8.1 $\pm$ 1.5 & & 403.063 & 8.5 $\pm$ 1.6 \\
403.563 & 8.7 $\pm$ 1.6 & & 404.063 & 8.7 $\pm$ 1.6 & & 404.563 & 8.6 $\pm$ 1.6 & & 405.063 & 8.5 $\pm$ 1.6 \\
405.563 & 8.6 $\pm$ 1.6 & & 406.063 & 8.6 $\pm$ 1.6 & & 406.563 & 8.2 $\pm$ 1.5 & & 407.063 & 8.1 $\pm$ 1.5 \\
407.563 & 8.4 $\pm$ 1.5 & & 408.063 & 8.1 $\pm$ 1.5 & & 408.563 & 8.2 $\pm$ 1.5 & & 409.063 & 8.2 $\pm$ 1.5 \\
409.563 & 8.2 $\pm$ 1.5 & & 410.063 & 8.4 $\pm$ 1.5 & & 410.563 & 8.2 $\pm$ 1.5 & & 411.063 & 8.4 $\pm$ 1.5 \\
411.563 & 8.7 $\pm$ 1.6 & & 412.063 & 8.7 $\pm$ 1.6 & & 412.563 & 8.8 $\pm$ 1.6 & & 413.063 & 8.5 $\pm$ 1.6 \\
413.563 & 8.4 $\pm$ 1.5 & & 414.063 & 8.4 $\pm$ 1.5 & & 414.563 & 8.5 $\pm$ 1.5 & & 415.063 & 8.5 $\pm$ 1.5 \\
415.563 & 8.3 $\pm$ 1.5 & & 416.063 & 8.7 $\pm$ 1.6 & & 416.563 & 9.2 $\pm$ 1.7 & & 417.063 & 8.6 $\pm$ 1.6 \\
417.563 & 8.3 $\pm$ 1.5 & & 418.063 & 8.5 $\pm$ 1.6 & & 418.563 & 8.3 $\pm$ 1.5 & & 420.563 & 8.5 $\pm$ 1.6 \\
421.063 & 8.5 $\pm$ 1.6 & & 421.563 & 9.0 $\pm$ 1.7 & & 422.063 & 8.8 $\pm$ 1.6 & & 422.563 & 10.0 $\pm$ 1.8 \\
423.063 & 8.8 $\pm$ 1.6 & & 423.563 & 8.7 $\pm$ 1.6 & & 424.063 & 8.7 $\pm$ 1.6 & & 424.563 & 8.9 $\pm$ 1.6 \\
425.063 & 9.3 $\pm$ 1.7 & & 425.563 & 9.7 $\pm$ 1.8 & & 426.063 & 9.8 $\pm$ 1.8 & & 426.563 & 9.9 $\pm$ 1.8 \\
427.063 & 9.9 $\pm$ 1.8 & & 427.563 & 10.9 $\pm$ 2.0 & & 428.063 & 11.2 $\pm$ 2.1 & & 428.563 & 12.3 $\pm$ 2.2 \\
429.063 & 12.6 $\pm$ 2.3 & & 429.563 & 10.4 $\pm$ 1.9 & & 430.063 & 10.8 $\pm$ 2.0 & & 430.563 & 10.3 $\pm$ 1.9 \\
431.063 & 10.5 $\pm$ 1.9 & & 431.563 & 12.2 $\pm$ 2.2 & & 432.063 & 10.9 $\pm$ 2.0 & & 432.563 & 10.6 $\pm$ 1.9 \\
433.063 & 9.3 $\pm$ 1.7 & & 433.563 & 9.0 $\pm$ 1.6 & & 434.063 & 9.0 $\pm$ 1.6 & & 434.563 & 9.0 $\pm$ 1.6 \\
435.063 & 8.8 $\pm$ 1.6 & & 435.563 & 8.6 $\pm$ 1.6 & & 436.063 & 8.6 $\pm$ 1.6 & & 436.563 & 8.8 $\pm$ 1.6 \\
437.063 & 9.4 $\pm$ 1.8 & & 437.563 & 8.5 $\pm$ 1.6 & & 438.063 & 9.0 $\pm$ 1.6 & & 438.563 & 8.6 $\pm$ 1.6 \\
439.063 & 8.8 $\pm$ 1.6 & & 439.563 & 8.9 $\pm$ 1.6 & & 440.063 & 9.0 $\pm$ 1.6 & & 440.563 & 8.9 $\pm$ 1.6 \\
441.063 & 9.0 $\pm$ 1.6 & & 441.563 & 8.8 $\pm$ 1.6 & & 442.063 & 8.6 $\pm$ 1.6 & & 442.563 & 8.6 $\pm$ 1.6 \\
443.063 & 8.6 $\pm$ 1.6 & & 443.563 & 8.6 $\pm$ 1.6 & & 444.063 & 8.6 $\pm$ 1.6 & & 444.563 & 9.2 $\pm$ 1.7 \\
445.063 & 8.6 $\pm$ 1.6 & & 445.563 & 8.7 $\pm$ 1.6 & & 446.063 & 9.2 $\pm$ 1.7 & & 446.563 & 9.1 $\pm$ 1.7 \\
447.063 & 8.9 $\pm$ 1.6 & & 447.563 & 9.0 $\pm$ 1.7 & & 448.063 & 9.0 $\pm$ 1.6 & & 448.563 & 9.5 $\pm$ 1.7 \\
449.063 & 9.5 $\pm$ 1.8 & & 449.563 & 8.9 $\pm$ 1.6 & & 450.063 & 9.1 $\pm$ 1.7 & & 450.563 & 10.0 $\pm$ 1.8 \\
451.063 & 9.2 $\pm$ 1.7 & & 451.563 & 9.7 $\pm$ 1.8 & & 452.063 & 9.5 $\pm$ 1.7 & & 452.563 & 9.2 $\pm$ 1.7 \\
453.063 & 9.1 $\pm$ 1.7 & & 453.563 & 9.4 $\pm$ 1.7 & & 454.063 & 9.5 $\pm$ 1.7 & & 454.563 & 11.1 $\pm$ 2.1 \\
455.063 & 9.3 $\pm$ 1.7 & & 455.563 & 9.7 $\pm$ 1.8 & & 456.063 & 9.6 $\pm$ 1.8 & & 456.563 & 9.4 $\pm$ 1.7 \\
457.063 & 9.0 $\pm$ 1.7 & & 457.563 & 8.9 $\pm$ 1.6 & & 458.063 & 8.9 $\pm$ 1.6 & & 458.563 & 9.3 $\pm$ 1.7 \\
459.063 & 8.9 $\pm$ 1.6 & & 459.563 & 9.1 $\pm$ 1.7 & & 460.063 & 9.3 $\pm$ 1.7 & & 460.563 & 9.4 $\pm$ 1.7 \\
461.063 & 9.4 $\pm$ 1.7 & & 461.563 & 9.3 $\pm$ 1.7 & & 462.063 & 9.3 $\pm$ 1.7 & & 462.563 & 9.3 $\pm$ 1.7 \\
463.063 & 9.4 $\pm$ 1.7 & & 463.563 & 9.1 $\pm$ 1.7 & & 464.063 & 9.2 $\pm$ 1.7 & & 464.563 & 9.7 $\pm$ 1.8 \\
465.063 & 9.9 $\pm$ 1.8 & & 465.563 & 10.3 $\pm$ 1.9 & & 466.063 & 9.9 $\pm$ 1.8 & & 466.563 & 9.8 $\pm$ 1.8 \\
467.063 & 10.2 $\pm$ 1.9 & & 467.563 & 10.1 $\pm$ 1.9 & & 468.063 & 9.8 $\pm$ 1.8 & & 468.563 & 9.6 $\pm$ 1.8 \\
469.063 & 9.4 $\pm$ 1.7 & & 469.563 & 9.7 $\pm$ 1.8 & & 470.063 & 9.8 $\pm$ 1.8 & & 470.563 & 9.8 $\pm$ 1.8 \\
471.063 & 10.3 $\pm$ 1.9 & & 471.563 & 10.7 $\pm$ 2.0 & & 472.063 & 10.2 $\pm$ 1.9 & & 472.563 & 9.9 $\pm$ 1.8 \\
473.063 & 10.2 $\pm$ 1.9 & & 473.563 & 9.9 $\pm$ 1.8 & & 474.063 & 9.7 $\pm$ 1.8 & & 474.563 & 10.0 $\pm$ 1.8 \\
475.063 & 9.7 $\pm$ 1.8 & & 475.563 & 10.4 $\pm$ 1.9 & & 476.063 & 10.0 $\pm$ 1.8 & & 476.563 & 9.8 $\pm$ 1.8 \\
477.063 & 10.0 $\pm$ 1.8 & & 477.563 & 9.8 $\pm$ 1.8 & & 478.063 & 9.5 $\pm$ 1.7 & & 478.563 & 9.5 $\pm$ 1.7 \\
480.563 & 10.3 $\pm$ 1.9 & & 481.063 & 9.7 $\pm$ 1.8 & & 481.563 & 9.8 $\pm$ 1.8 & & 482.063 & 9.7 $\pm$ 1.8 \\
482.563 & 9.6 $\pm$ 1.8 & & 483.063 & 9.7 $\pm$ 1.8 & & 483.563 & 9.9 $\pm$ 1.8 & & 484.063 & 9.6 $\pm$ 1.8 \\
484.563 & 10.1 $\pm$ 1.8 & & 485.063 & 10.2 $\pm$ 1.9 & & 485.563 & 9.7 $\pm$ 1.8 & & 486.063 & 9.5 $\pm$ 1.7 \\
486.563 & 9.8 $\pm$ 1.8 & & 487.063 & 9.5 $\pm$ 1.7 & & 487.563 & 9.5 $\pm$ 1.7 & & 488.063 & 9.5 $\pm$ 1.7 \\
488.563 & 9.7 $\pm$ 1.8 & & 489.063 & 10.0 $\pm$ 1.8 & & 489.563 & 10.7 $\pm$ 1.9 & & 490.063 & 10.6 $\pm$ 1.9 \\
490.563 & 10.0 $\pm$ 1.8 & & 491.063 & 10.3 $\pm$ 1.9 & & 491.563 & 10.1 $\pm$ 1.9 & & 492.063 & 10.5 $\pm$ 1.9 \\
492.563 & 10.5 $\pm$ 1.9 & & 493.063 & 10.8 $\pm$ 2.0 & & 493.563 & 11.7 $\pm$ 2.1 & & 494.063 & 12.6 $\pm$ 2.3 \\
494.563 & 11.4 $\pm$ 2.1 & & 495.063 & 12.3 $\pm$ 2.2 & & 495.563 & 11.3 $\pm$ 2.1 & & 496.063 & 10.5 $\pm$ 1.9 \\
496.563 & 10.4 $\pm$ 1.9 & & 497.063 & 11.0 $\pm$ 2.1 & & 497.563 & 10.5 $\pm$ 1.9 & & 498.063 & 10.0 $\pm$ 1.8 \\
498.563 & 9.8 $\pm$ 1.8 & & 499.063 & 9.7 $\pm$ 1.8 & & 499.563 & 9.9 $\pm$ 1.8 & & 500.063 & 10.2 $\pm$ 1.9 \\
500.563 & 10.0 $\pm$ 1.8 & & 501.063 & 9.9 $\pm$ 1.8 & & 501.563 & 9.7 $\pm$ 1.8 & & 502.063 & 9.9 $\pm$ 1.8 \\
502.563 & 10.1 $\pm$ 1.9 & & 503.063 & 9.7 $\pm$ 1.8 & & 503.563 & 9.7 $\pm$ 1.8 & & 504.063 & 10.0 $\pm$ 1.8 \\
504.563 & 10.1 $\pm$ 1.8 & & 505.063 & 10.2 $\pm$ 1.9 & & 505.563 & 10.4 $\pm$ 1.9 & & 506.063 & 10.0 $\pm$ 1.8 \\
506.563 & 9.7 $\pm$ 1.8 & & 507.063 & 10.1 $\pm$ 1.9 & & 507.563 & 9.9 $\pm$ 1.8 & & 508.063 & 9.9 $\pm$ 1.8 \\
\cline{1-2}\cline{4-5}\cline{7-8}\cline{10-11}
%\hspace{0.1in}
\caption{First frequency of each half Hz signal frequency band in which we set upper limits and
upper limit value for that band.}
\end{longtable}
\begin{longtable}{|l|ccccc|} \hline \hline 
Cause       & $f_{\mathrm{L}}$~(Hz)   &  Harmonics    &  LFS~(Hz)    & HFS~(Hz)           & IFO\\
\hline 
\hline
\endhead
%Calibration     &     54.7              & 1                                             & 0.0                             & 0.0 & L\\
Mains  &  60   &  8   &  1    &  1            & L,H\\
\hline
Wire    & 345   &  1    &  5    &  5            & L\\
Wire   & 346   &  1    &  4    &  4            & H\\
\hline
Electronic & 85.8 & 1 & 0.01 & 0.01 & H\\
Electronic & 89.9 & 1 & 0.06 & 0.06 & H\\
Electronic & 93.29 & 1 & 0.015 & 0.015 & L\\
Electronic & 93.05 & 1 & 0.01 & 0.01 & H\\
Electronic & 93.25 & 1 & 0.01 & 0.01 & H\\
Electronic & 96.71 & 1 & 0.015 & 0.015 & L\\
Electronic & 139.94 & 1 & 0.02 & 0.02 & L\\
Electronic & 139.95 & 1 & 0.01 & 0.01 & H\\
Electronic & 145.06 & 1 & 0.02 & 0.02 & L\\
Electronic & 164.52 & 1 & 0.01 & 0.01 & H\\
Electronic & 186.59 & 1 & 0.025 & 0.025 & L\\
Electronic & 193.42 & 1 & 0.025 & 0.025 & L\\
Electronic & 233.23 & 1 & 0.05 & 0.05 & L\\
Electronic & 241.78 & 1 & 0.07 & 0.07 & L\\
Electronic & 329.58 & 1 & 0.02 & 0.01 & H\\
Electronic & 329.86 & 1 & 0.01 & 0.02 & H\\
\hline
Violin Mode & 329.32 & 1 & 0.11 & 0.11 & L\\
Violin Mode & 329.70 & 1 & 0.3 & 0.3 & H\\
Violin Mode & 335.53 & 1 & 0.28 & 0.28 & L\\
\hline
CPU line & 54.496 & 1 & 0.0006 & 0.0006 & L,H\\
CPU line & 108.992 & 1 & 0.0006 & 0.0006 & L,H\\
\hline
Sideband Comb & 140.4100 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 166.1205 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 191.8322 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 217.5428 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 243.2539 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 268.9650 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 294.6756 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 320.3867 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 346.0972 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 371.8077 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 383.6639 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 397.5194 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 409.3705 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 423.2306 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 435.0861 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 460.7967 & 1 & 0.0006 & 0.0006 & H\\
Sideband Comb & 486.5078 & 1 & 0.0006 & 0.0006 & H\\
\hline 
1Hz Comb & 1  & 2000 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 52 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 64 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 68 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 76 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 80 & 1 & 0.0006 & 0.0006 & L,H\\
%\hline
%\hline
%\end{tabular}
%\label{Table:cleanedBands}
%\caption{\label{Table:cleanedBands} Instrumental lines identified and ``cleaned'' before the Einstein@Home runs. The different columns represent: (I) the source of the line; (II) the central frequency of the instrumental line; (III) the number of harmonics; (IV) Low-Frequency-Side (LFS) of the knockout band; (V) High-Frequency-Side (HFS) of the knockout band; (VI) the interferometer where the instrumental lines were identified. Note that when there are higher harmonics, the knockout band width remains constant.}
%\caption{Instrumental lines identified and ``cleaned'' before the \EatH runs. The different columns represent: (I) the source of the line; (II) the central frequency of the instrumental line; (III) the number of harmonics; (IV) Low-Frequency-Side (LFS) of the knockout band; (V) High-Frequency-Side (HFS) of the knockout band; (VI) the interferometer where the instrumental lines were identified. Note that when there are higher harmonics, the knockout band width remains constant.}
%\end{table}
%\begin{table} [h!]
%\begin{tabular}{lccccc} \hline \hline 
%Cause       & $f_{\mathrm{L}}$~(Hz)   &  Harmonics                    &  LFS~(Hz)             & HFS~(Hz)                      & IFO\\
%\hline 
%\hline

2Hz Comb & 82 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 90 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 96 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 98 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 102 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 109 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 110 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 111 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 112 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 116 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 120 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 124 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 128 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 132 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 138 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 140 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 142 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 144 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 150 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 158 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 154 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 162 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 166 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 168 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 170 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 172 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 174 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 176 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 178 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 184 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 188 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 192 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 196 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 204 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 206 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 214 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 216 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 218 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 221 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 222 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 226 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 234 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 236 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 242 & 1 & 0.0006 & 0.0006 & L,H\\
%\hline 
%\hline
%\end{tabular}

%\caption{\label{Table:cleanedBands} Instrumental lines identified and ``cleaned'' before the Einstein@Home runs. The different columns represent: (I) the source of the line; (II) the central frequency of the instrumental line; (III) the number of harmonics; (IV) Low-Frequency-Side (LFS) of the knockout band; (V) High-Frequency-Side (HFS) of the knockout band; (VI) the interferometer where the instrumental lines were identified. Note that when there are higher harmonics, the knockout band width remains constant.}
%\caption{Instrumental lines identified and ``cleaned'' before the \EatH runs. The different columns represent: (I) the source of the line; (II) the central frequency of the instrumental line; (III) the number of harmonics; (IV) Low-Frequency-Side (LFS) of the knockout band; (V) High-Frequency-Side (HFS) of the knockout band; (VI) the interferometer where the instrumental lines were identified. Note that when there are higher harmonics, the knockout band width remains constant.}
%\end{table}

%\begin{table} [h!]
%\begin{tabular}{lccccc} \hline \hline 
%Cause       & $f_{\mathrm{L}}$~(Hz)   &  Harmonics                    &  LFS~(Hz)             & HFS~(Hz)                      & IFO\\
%\hline 
%\hline 
2Hz Comb & 244 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 248 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 252 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 254 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 256 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 260 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 262 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 264 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 266 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 268 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 270 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 274 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 278 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 280 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 282 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 286 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 290 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 298 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 308 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 312 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 316 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 320 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 334 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 372 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 376 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 380 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 384 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 394 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 402 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 410 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 414 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 418 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 422 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 430 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 432 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 435 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 440 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 448 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 462 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 466 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 468 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 470 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 474 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 482 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 488 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 496 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 500 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 504 & 1 & 0.0006 & 0.0006 & L,H\\
2Hz Comb & 508 & 1 & 0.0006 & 0.0006 & L,H\\
%\hline 
%\hline
%\end{tabular}
%\caption{\label{Table:cleanedBands} Instrumental lines identified and ``cleaned'' before the Einstein@Home runs. The different columns represent: (I) the source of the line; (II) the central frequency of the instrumental line; (III) the number of harmonics; (IV) Low-Frequency-Side (LFS) of the knockout band; (V) High-Frequency-Side (HFS) of the knockout band; (VI) the interferometer where the instrumental lines were identified. Note that when there are higher harmonics, the knockout band width remains constant.}
%\caption{Instrumental lines identified and ``cleaned'' before the \EatH runs. The different columns represent: (I) the source of the line; (II) the central frequency of the instrumental line; (III) the number of harmonics; (IV) Low-Frequency-Side (LFS) of the knockout band; (V) High-Frequency-Side (HFS) of the knockout band; (VI) the interferometer where the instrumental lines were identified. Note that when there are higher harmonics, the knockout band width remains constant.}
%\end{table}

%\begin{table} [h!]
%\begin{tabular}{lccccc} \hline \hline 
%Cause       & $f_{\mathrm{L}}$~(Hz)   &  Harmonics                    &  LFS~(Hz)             & HFS~(Hz)                      & IFO\\
\hline 
%\hline
Digital & 55.8 & 1 & 0.05 & 0.05 & H\\
Digital & 56.875 & 1 & 0.005 & 0.005 & H\\
Digital & 58.625 & 1 & 0.005 & 0.005 & H\\
Digital & 69. & 1 & 0.05 & 0.05 & H\\
Digital & 85.375 & 1 & 0.005 & 0.005 & H\\
Digital & 113.75 & 1 & 0.01 & 0.01 & H\\
Digital & 140.24 & 1 & 0.01 & 0.01 & H\\
Digital & 153.75 & 1 & 0.05 & 0.05 & H\\
Digital & 158.0 & 1 & 0.05 & 0.05 & H\\
Digital & 199.57 & 1 & 0.01 & 0.01 & H\\
Digital & 210.36 & 1 & 0.01 & 0.01 & H\\
Digital & 373.5 & 1 & 0.05 & 0.05 & H\\
Digital & 392.2 & 1 & 0.0006 & 0.0006 & L,H\\
Digital & 399.3 & 1 & 0.0006 & 0.0006 & L\\
Digital & 401.5 & 1 & 0.05 & 0.05 & H\\
\hline 
\hline
%\end{tabular}
%\caption{\label{Table:cleanedBands} Instrumental lines identified and ``cleaned'' before the Einstein@Home runs. The different columns represent: (I) the source of the line; (II) the central frequency of the instrumental line; (III) the number of harmonics; (IV) Low-Frequency-Side (LFS) of the knockout band; (V) High-Frequency-Side (HFS) of the knockout band; (VI) the interferometer where the instrumental lines were identified. Note that when there are higher harmonics, the knockout band width remains constant.}
\caption{Instrumental lines identified and ``cleaned'' before the \EatH runs. The different columns represent: (I) the source of the line; (II) the central frequency of the instrumental line; (III) the number of harmonics; (IV) Low-Frequency-Side (LFS) of the knockout band; (V) High-Frequency-Side (HFS) of the knockout band; (VI) the interferometer where the instrumental lines were identified. Note that when there are higher harmonics, the knockout band width remains constant.}
\end{longtable}
\begin{longtable}{|ll|c|}
\hline
\hline
start & stop & disturbance \\ 
band & band & type \\ 
\hline
\hline
\endhead
50.113	&	&D \\
50.563	&	&D \\
51.013	&	&D \\
51.113	&51.163	&D \\
51.963	&	&D \\
52.413	&52.463	&D \\
52.613	&	&D \\
52.863	&53.113	&D \\
53.663	&	&D \\
53.863	&53.913	&D \\
54.363	&54.513	&D \\
55.063	&55.113	&D \\
55.463	&55.613	&D \\
55.713	&55.963	&D \\
56.113	&56.513	&D \\
56.613	&	&D \\
57.563	&	&D \\
58.163	&	&D \\
58.363	&58.613	&D \\
58.713	&59.013	&D \\
59.063	&	&C \\
59.113	&	&C D \\
59.163	&60.863	&C \\
60.913	&	&C D \\
60.963	&61.013	&D \\
61.313	&61.613	&D \\
61.963	&	&D \\
62.213	&62.263	&D \\
62.363	&	&D \\
63.163	&63.213	&D \\
63.463	&63.513	&D \\
63.713	&	&D \\
64.013	&64.113	&D \\
64.313	&64.513	&D \\
64.713	&64.813	&D \\
65.313	&65.413	&D \\
68.513	&	&D \\
68.763	&68.913	&D \\
69.263	&	&D \\
69.713	&69.763	&D \\
70.063	&70.113	&D \\
70.463	&70.513	&D \\
71.063	&	&D \\
71.513	&	&D \\
72.013	&72.113	&D \\
72.313	&72.413	&D \\
72.913	&73.013	&D \\
73.313	&73.413	&D \\
73.763	&73.863	&D \\
74.463	&74.513	&D \\
74.713	&	&D \\
75.763	&	&D \\
76.013	&76.113	&D \\
77.563	&77.663	&D \\
78.213	&78.313	&D \\
78.413	&78.563	&D \\
78.963	&79.013	&D \\
79.263	&	&D \\
79.913	&80.063	&D \\
80.413	&80.463	&D \\
80.563	&80.663	&D \\
80.913	&	&D \\
81.013	&81.213	&D \\
83.463	&	&D \\
83.863	&	&D \\
85.413	&	&D \\
85.563	&	&D \\
85.713	&85.813	&D \\
85.963	&	&D \\
86.513	&	&D \\
86.713	&86.813	&D \\
87.763	&	&D \\
88.513	&	&D \\
88.963	&	&D \\
89.963	&90.013	&D \\
90.563	&90.713	&D \\
91.513	&	&D \\
92.113	&	&D \\
93.063	&93.113	&D \\
93.913	&94.013	&D \\
94.213	&	&D \\
96.663	&97.163	&D \\
98.263	&	&D \\
98.863	&99.063	&D \\
99.713	&99.763	&D \\
99.863	&100.013	&D \\
100.213	&100.263	&D \\
100.463	&	&D \\
102.163	&102.263	&D \\
102.663	&	&D \\
103.013	&103.113	&D \\
103.413	&103.463	&D \\
104.863	&	&D \\
105.663	&105.713	&D \\
106.413	&106.663	&D \\
107.013	&107.213	&D \\
107.313	&107.413	&D \\
107.663	&	&D \\
108.013	&108.063	&D \\
108.813	&109.113	&D \\
109.413	&109.513	&D \\
109.963	&	&D \\
110.613	&	&D \\
110.863	&110.913	&D \\
111.013	&111.113	&D \\
111.713	&111.863	&D \\
112.663	&112.713	&D \\
113.063	&	&D \\
113.213	&113.313	&D \\
113.713	&113.913	&D \\
114.663	&114.713	&D \\
115.313	&115.413	&D \\
115.763	&	&D \\
117.463	&117.713	&D \\
118.063	&	&D \\
118.213	&118.563	&D \\
118.813	&119.013	&D \\
119.063	&120.863	&C \\
120.963	&121.013	&D \\
121.163	&121.313	&D \\
121.613	&121.763	&D \\
122.063	&122.313	&D \\
123.113	&	&D \\
125.613	&125.663	&D \\
126.213	&126.313	&D \\
126.413	&	&D \\
126.713	&126.813	&D \\
127.063	&	&D \\
127.963	&128.013	&D \\
128.363	&	&D \\
129.713	&129.763	&D \\
129.863	&129.963	&D \\
130.513	&	&D \\
131.263	&	&D \\
132.713	&132.763	&D \\
133.413	&	&D \\
134.013	&134.063	&D \\
134.413	&134.513	&D \\
135.063	&135.163	&D \\
135.613	&135.713	&D \\
137.063	&137.113	&D \\
137.463	&137.513	&D \\
137.613	&137.913	&D \\
138.163	&	&D \\
139.463	&139.513	&D \\
139.613	&139.813	&D \\
140.113	&140.213	&D \\
140.363	&140.413	&D \\
140.963	&	&D \\
141.613	&141.663	&D \\
141.813	&141.863	&D \\
142.213	&142.313	&D \\
142.613	&142.713	&D \\
144.313	&144.363	&D \\
144.613	&144.763	&D \\
145.013	&145.713	&D \\
146.313	&146.363	&D \\
146.663	&146.813	&D \\
146.913	&	&D \\
147.113	&147.163	&D \\
147.713	&	&D \\
148.763	&	&D \\
149.113	&149.213	&D \\
149.563	&	&D \\
149.963	&150.013	&D \\
150.863	&	&D \\
151.263	&	&D \\
152.063	&	&D \\
153.163	&153.313	&D \\
153.413	&	&D \\
153.613	&153.713	&D \\
153.863	&153.913	&D \\
154.213	&154.263	&D \\
155.263	&	&D \\
155.763	&	&D \\
156.113	&	&D \\
156.213	&156.263	&D \\
156.363	&	&D \\
156.513	&	&D \\
156.813	&156.863	&D \\
157.363	&157.413	&D \\
157.763	&	&D \\
158.163	&	&D \\
158.363	&	&D \\
160.213	&160.313	&D \\
161.413	&161.513	&D \\
162.313	&162.363	&D \\
162.913	&162.963	&D \\
163.463	&163.513	&D \\
168.063	&168.113	&D \\
169.613	&169.713	&D \\
170.813	&	&D \\
173.713	&173.813	&D \\
174.163	&	&D \\
178.513	&	&D \\
178.963	&	&D \\
179.063	&180.863	&C \\
180.963	&181.013	&D \\
181.363	&	&D \\
181.813	&181.863	&D \\
182.763	&182.813	&D \\
184.363	&184.463	&D \\
185.363	&185.413	&D \\
187.963	&	&D \\
188.463	&	&D \\
189.363	&189.413	&D \\
189.813	&189.863	&D \\
190.763	&190.813	&D \\
192.363	&192.613	&D \\
193.613	&194.313	&D \\
196.963	&197.013	&D \\
197.713	&197.763	&D \\
197.863	&197.963	&D \\
198.113	&198.163	&D \\
198.563	&198.663	&D \\
199.213	&199.313	&D \\
199.513	&199.613	&D \\
199.813	&200.013	&D \\
200.413	&200.513	&D \\
200.913	&201.013	&D \\
201.313	&201.363	&D \\
203.663	&	&D \\
204.113	&204.213	&D \\
204.863	&204.913	&D \\
205.663	&	&D \\
205.863	&	&D \\
206.413	&206.663	&D \\
209.213	&209.263	&D \\
210.213	&210.313	&D \\
215.513	&	&D \\
217.463	&217.563	&D \\
217.913	&218.013	&D \\
223.563	&223.613	&D \\
225.513	&225.563	&D \\
229.363	&	&D \\
229.813	&229.913	&D \\
230.213	&230.313	&D \\
231.313	&231.413	&D \\
234.113	&234.163	&D \\
239.063	&240.863	&C \\
241.613	&241.713	&D \\
241.813	&241.863	&D \\
242.113	&242.163	&D \\
242.313	&242.863	&D \\
246.513	&246.563	&D \\
249.963	&250.013	&D \\
253.063	&253.113	&D \\
255.063	&255.113	&D \\
257.063	&257.113	&D \\
257.263	&257.363	&D \\
259.063	&259.113	&D \\
270.163	&270.213	&D \\
270.613	&270.663	&D \\
272.413	&272.513	&D \\
275.213	&275.563	&D \\
279.763	&279.813	&D \\
280.313	&280.363	&D \\
280.813	&	&D \\
281.913	&282.013	&D \\
289.363	&	&D \\
290.963	&291.013	&D \\
291.213	&	&D \\
291.313	&291.413	&D \\
299.063	&300.863	&C \\
306.463	&306.563	&D \\
308.463	&308.513	&D \\
324.013	&324.063	&D \\
329.113	&329.263	&D \\
329.313	&	&C \\
329.463	&329.863	&C \\
332.163	&332.263	&D \\
335.163	&335.263	&D \\
335.313	&335.663	&C \\
335.713	&	&C D \\
335.763	&	&C D \\
335.813	&	&C D \\
335.863	&	&C \\
338.613	&338.863	&D \\
339.013	&339.213	&D \\
339.463	&340.013	&D \\
340.063	&	&C D \\
340.113	&349.863	&C \\
349.963	&350.563	&D \\
350.663	&350.763	&D \\
350.913	&351.213	&D \\
351.363	&351.563	&D \\
357.863	&357.963	&D \\
358.913	&359.063	&D \\
359.113	&360.863	&C \\
360.913	&361.013	&D \\
365.563	&365.613	&D \\
366.513	&366.613	&D \\
366.863	&	&D \\
369.763	&369.813	&D \\
370.013	&370.163	&D \\
373.263	&373.313	&D \\
373.513	&373.613	&D \\
374.163	&	&D \\
374.513	&374.613	&D \\
389.513	&389.613	&D \\
391.213	&391.313	&D \\
392.063	&392.213	&D \\
392.513	&392.613	&D \\
393.013	&393.263	&D \\
393.413	&393.513	&D \\
393.913	&	&D \\
394.013	&394.213	&D \\
394.813	&394.913	&D \\
395.463	&395.513	&D \\
395.863	&	&D \\
395.963	&396.063	&D \\
396.513	&396.713	&D \\
399.063	&399.113	&D \\
399.213	&399.313	&D \\
399.613	&400.613	&D \\
400.713	&400.813	&D \\
401.013	&401.313	&D \\
403.513	&403.913	&D \\
407.213	&407.363	&D \\
407.813	&407.913	&D \\
408.213	&408.363	&D \\
409.263	&409.413	&D \\
413.013	&413.363	&D \\
416.113	&416.213	&D \\
417.013	&417.213	&D \\
418.163	&418.213	&D \\
419.113	&420.863	&C \\
421.213	&	&D \\
430.313	&	&D \\
444.413	&444.513	&D \\
448.913	&	&D \\
451.413	&451.663	&D \\
472.563	&472.663	&D \\
474.563	&474.613	&D \\
479.113	&480.863	&C \\
\hline
\hline
\caption{50-mHz search-frequency bands that were identified as disturbed
based on visual inspection (D) or where the results were produced
from entirely fake data as detailed in Table I (C). Both sets of
bands (D and C) were excluded from the analysis. The first two
columns list the first frequency of the first and last 50-mHz
band in a contiguous range of excluded bands.}
\end{longtable}
\begin{longtable}{|l||cc||cc|cc|cc||c|}
\hline
\hline
line & \multicolumn{2}{c||}{mixed,}   & \multicolumn{2}{c|}{mixed,} & \multicolumn{2}{c|}{all} & \multicolumn{2}{c||}{mixed,} & \\ 
type & \multicolumn{2}{c||}{isolated} & \multicolumn{2}{c|}{left}   & \multicolumn{2}{c|}{fake data} & \multicolumn{2}{c||}{right} & detector\\
\hline
\hline
\endhead
1Hz	& 50.9648	& 51.0352	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 51.9647	& 52.0353	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 52.9646	& 53.0354	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 53.9645	& 54.0355	& 	& 	& 	& 	& 	& 	&L,H	\\
CPU	& 54.4605	& 54.5315	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 54.9644	& 55.0356	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 	& 	& 55.715	& 55.785	& 55.785	& 55.815	& 55.815	& 55.885	&H	\\
1Hz	& 55.9643	& 56.0357	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 56.8348	& 56.9152	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 56.9642	& 57.0358	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 57.9641	& 58.0359	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 58.5847	& 58.6653	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, M	& 	& 	& 58.964	& 59.0348	& 59.0348	& 60.965	& 60.965	& 61.0362	&L,H	\\
1Hz	& 61.9637	& 62.0363	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 62.9636	& 63.0364	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 63.9635	& 64.0365	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 64.9634	& 65.0366	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 65.9633	& 66.0367	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 66.9632	& 67.0368	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 67.9631	& 68.0369	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, D	& 	& 	& 68.9136	& 68.9864	& 68.9864	& 69.0136	& 69.0136	& 69.0864	&H	\\
1Hz	& 68.963	& 69.037	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 69.9629	& 70.0371	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 70.9628	& 71.0372	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 71.9627	& 72.0373	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 72.9626	& 73.0374	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 73.9625	& 74.0375	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 74.9624	& 75.0376	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 75.9623	& 76.0377	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 76.9622	& 77.0378	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 77.9621	& 78.0379	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 78.962	& 79.038	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 79.9619	& 80.0381	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 80.9618	& 81.0382	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 81.9617	& 82.0383	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 82.9616	& 83.0384	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 83.9615	& 84.0385	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 84.9614	& 85.0386	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 85.332	& 85.418	& 	& 	& 	& 	& 	& 	&H	\\
E	& 85.752	& 85.848	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 85.9613	& 86.0387	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 86.9612	& 87.0388	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 87.9611	& 88.0389	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 88.961	& 89.039	& 	& 	& 	& 	& 	& 	&L,H	\\
E	& 	& 	& 89.8016	& 89.8784	& 89.8784	& 89.9215	& 89.9215	& 89.9985	&H	\\
1Hz, 2Hz	& 89.9609	& 90.0391	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 90.9608	& 91.0392	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 91.9607	& 92.0393	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 92.9606	& 93.0394	& 	& 	& 	& 	& 	& 	&L,H	\\
E	& 93.0012	& 93.0988	& 	& 	& 	& 	& 	& 	&H	\\
E	& 93.2012	& 93.2988	& 	& 	& 	& 	& 	& 	&H	\\
E	& 93.2362	& 93.3438	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 93.9605	& 94.0395	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 94.9604	& 95.0396	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 95.9603	& 96.0397	& 	& 	& 	& 	& 	& 	&L,H	\\
E	& 96.6559	& 96.7641	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 96.9602	& 97.0398	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 97.9601	& 98.0399	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 98.96	& 99.04	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 99.9599	& 100.0401	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 100.9598	& 101.0402	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 101.9597	& 102.0403	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 102.9596	& 103.0404	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 103.9595	& 104.0405	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 104.9594	& 105.0406	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 105.9593	& 106.0407	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 106.9592	& 107.0408	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 107.9591	& 108.0409	& 	& 	& 	& 	& 	& 	&L,H	\\
CPU	& 108.951	& 109.033	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 108.959	& 109.041	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 109.9589	& 110.0411	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 110.9588	& 111.0412	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 111.9587	& 112.0413	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 112.9586	& 113.0414	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 113.6992	& 113.8008	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 113.9585	& 114.0415	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 114.9584	& 115.0416	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 115.9583	& 116.0417	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 116.9582	& 117.0418	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 117.9581	& 118.0419	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz, M	& 	& 	& 118.958	& 119.0408	& 119.0408	& 120.959	& 120.959	& 121.0422	&L,H	\\
1Hz	& 121.9577	& 122.0423	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 122.9576	& 123.0424	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 123.9575	& 124.0425	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 124.9574	& 125.0426	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 125.9573	& 126.0427	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 126.9572	& 127.0428	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 127.9571	& 128.0429	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 128.957	& 129.043	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 129.9569	& 130.0431	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 130.9568	& 131.0432	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 131.9567	& 132.0433	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 132.9566	& 133.0434	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 133.9565	& 134.0435	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 134.9564	& 135.0436	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 135.9563	& 136.0437	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 136.9562	& 137.0438	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 137.9561	& 138.0439	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 138.956	& 139.044	& 	& 	& 	& 	& 	& 	&L,H	\\
E	& 139.8765	& 140.0035	& 	& 	& 	& 	& 	& 	&L	\\
E	& 139.8965	& 140.0035	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, 2Hz	& 139.9559	& 140.0441	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 140.1865	& 140.2935	& 	& 	& 	& 	& 	& 	&H	\\
SB	& 140.3659	& 140.4541	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 140.9558	& 141.0442	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 141.9557	& 142.0443	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 142.9556	& 143.0444	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 143.9555	& 144.0445	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 144.9554	& 145.0446	& 	& 	& 	& 	& 	& 	&L,H	\\
E	& 144.996	& 145.124	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 145.9553	& 146.0447	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 146.9552	& 147.0448	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 147.9551	& 148.0449	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 148.955	& 149.045	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 149.9549	& 150.0451	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 150.9548	& 151.0452	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 151.9547	& 152.0453	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 152.9546	& 153.0454	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 	& 	& 153.6552	& 153.7448	& 153.7448	& 153.7552	& 153.7552	& 153.8448	&H	\\
1Hz, 2Hz	& 153.9545	& 154.0455	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 154.9544	& 155.0456	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 155.9543	& 156.0457	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 156.9542	& 157.0458	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz, D	& 	& 	& 157.9047	& 157.9953	& 157.9953	& 158.0047	& 158.0047	& 158.0953	&H	\\
1Hz, 2Hz	& 157.9541	& 158.0459	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 158.954	& 159.046	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 159.9539	& 160.0461	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 160.9538	& 161.0462	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 161.9537	& 162.0463	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 162.9536	& 163.0464	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 163.9535	& 164.0465	& 	& 	& 	& 	& 	& 	&L,H	\\
E	& 164.4641	& 164.5759	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 164.9534	& 165.0466	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 165.9533	& 166.0467	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 166.0738	& 166.1672	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 166.9532	& 167.0468	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 167.9531	& 168.0469	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 168.953	& 169.047	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 169.9529	& 170.0471	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 170.9528	& 171.0472	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 171.9527	& 172.0473	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 172.9526	& 173.0474	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 173.9525	& 174.0475	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 174.9524	& 175.0476	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 175.9523	& 176.0477	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 176.9522	& 177.0478	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 177.9521	& 178.0479	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, M	& 	& 	& 178.952	& 179.0468	& 179.0468	& 180.953	& 180.953	& 181.0482	&L,H	\\
1Hz	& 181.9517	& 182.0483	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 182.9516	& 183.0484	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 183.9515	& 184.0485	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 184.9514	& 185.0486	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 185.9513	& 186.0487	& 	& 	& 	& 	& 	& 	&L,H	\\
E	& 186.5169	& 186.6631	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 186.9512	& 187.0488	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 187.9511	& 188.0489	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 188.951	& 189.049	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 189.9509	& 190.0491	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 190.9508	& 191.0492	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 191.783	& 191.8814	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, 2Hz	& 191.9507	& 192.0493	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 192.9506	& 193.0494	& 	& 	& 	& 	& 	& 	&L,H	\\
E	& 193.3462	& 193.4938	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 193.9505	& 194.0495	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 194.9504	& 195.0496	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 195.9503	& 196.0497	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 196.9502	& 197.0498	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 197.9501	& 198.0499	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 198.95	& 199.05	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 199.5106	& 199.6294	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 199.9499	& 200.0501	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 200.9498	& 201.0502	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 201.9497	& 202.0503	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 202.9496	& 203.0504	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 203.9495	& 204.0505	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 204.9494	& 205.0506	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 205.9493	& 206.0507	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 206.9492	& 207.0508	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 207.9491	& 208.0509	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 208.949	& 209.051	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 209.9489	& 210.0511	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 210.2995	& 210.4205	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 210.9488	& 211.0512	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 211.9487	& 212.0513	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 212.9486	& 213.0514	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 213.9485	& 214.0515	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 214.9484	& 215.0516	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 215.9483	& 216.0517	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 216.9482	& 217.0518	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 217.491	& 217.5946	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, 2Hz	& 217.9481	& 218.0519	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 218.948	& 219.052	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 219.9479	& 220.0521	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 220.9478	& 221.0522	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 221.9477	& 222.0523	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 222.9476	& 223.0524	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 223.9475	& 224.0525	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 224.9474	& 225.0526	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 225.9473	& 226.0527	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 226.9472	& 227.0528	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 227.9471	& 228.0529	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 228.947	& 229.053	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 229.9469	& 230.0531	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 230.9468	& 231.0532	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 231.9467	& 232.0533	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 232.9466	& 233.0534	& 	& 	& 	& 	& 	& 	&L,H	\\
E	& 233.1272	& 233.3328	& 	& 	& 	& 	& 	& 	&L	\\
1Hz, 2Hz	& 233.9465	& 234.0535	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 234.9464	& 235.0536	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 235.9463	& 236.0537	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 236.9462	& 237.0538	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 237.9461	& 238.0539	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, M	& 	& 	& 238.946	& 239.0528	& 239.0528	& 240.947	& 240.947	& 241.0542	&L,H	\\
E	& 	& 	& 241.6564	& 241.7636	& 241.7636	& 241.7964	& 241.7964	& 241.9036	&L	\\
1Hz, 2Hz	& 241.9457	& 242.0543	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 242.9456	& 243.0544	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 243.1995	& 243.3083	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, 2Hz	& 243.9455	& 244.0545	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 244.9454	& 245.0546	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 245.9453	& 246.0547	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 246.9452	& 247.0548	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 247.9451	& 248.0549	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 248.945	& 249.055	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 249.9449	& 250.0551	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 250.9448	& 251.0552	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 251.9447	& 252.0553	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 252.9446	& 253.0554	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 253.9445	& 254.0555	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 254.9444	& 255.0556	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 255.9443	& 256.0557	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 256.9442	& 257.0558	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 257.9441	& 258.0559	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 258.944	& 259.056	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 259.9439	& 260.0561	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 260.9438	& 261.0562	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 261.9437	& 262.0563	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 262.9436	& 263.0564	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 263.9435	& 264.0565	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 264.9434	& 265.0566	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 265.9433	& 266.0567	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 266.9432	& 267.0568	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 267.9431	& 268.0569	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 268.908	& 269.022	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 268.943	& 269.057	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 269.9429	& 270.0571	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 270.9428	& 271.0572	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 271.9427	& 272.0573	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 272.9426	& 273.0574	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 273.9425	& 274.0575	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 274.9424	& 275.0576	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 275.9423	& 276.0577	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 276.9422	& 277.0578	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 277.9421	& 278.0579	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 278.942	& 279.058	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 279.9419	& 280.0581	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 280.9418	& 281.0582	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 281.9417	& 282.0583	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 282.9416	& 283.0584	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 283.9415	& 284.0585	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 284.9414	& 285.0586	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 285.9413	& 286.0587	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 286.9412	& 287.0588	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 287.9411	& 288.0589	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 288.941	& 289.059	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 289.9409	& 290.0591	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 290.9408	& 291.0592	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 291.9407	& 292.0593	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 292.9406	& 293.0594	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 293.9405	& 294.0595	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 294.6161	& 294.7351	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 294.9404	& 295.0596	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 295.9403	& 296.0597	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 296.9402	& 297.0598	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 297.9401	& 298.0599	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, M	& 	& 	& 298.94	& 299.0588	& 299.0588	& 300.941	& 300.941	& 301.0602	&L,H	\\
1Hz	& 301.9397	& 302.0603	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 302.9396	& 303.0604	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 303.9395	& 304.0605	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 304.9394	& 305.0606	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 305.9393	& 306.0607	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 306.9392	& 307.0608	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 307.9391	& 308.0609	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 308.939	& 309.061	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 309.9389	& 310.0611	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 310.9388	& 311.0612	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 311.9387	& 312.0613	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 312.9386	& 313.0614	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 313.9385	& 314.0615	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 314.9384	& 315.0616	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 315.9383	& 316.0617	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 316.9382	& 317.0618	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 317.9381	& 318.0619	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 318.938	& 319.062	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 319.9379	& 320.0621	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 320.3246	& 320.4488	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 320.9378	& 321.0622	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 321.9377	& 322.0623	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 322.9376	& 323.0624	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 323.9375	& 324.0625	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 324.9374	& 325.0626	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 325.9373	& 326.0627	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 326.9372	& 327.0628	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 327.9371	& 328.0629	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 328.937	& 329.063	& 	& 	& 	& 	& 	& 	&L,H	\\
VM	& 	& 	& 329.1476	& 329.2724	& 329.2724	& 329.3676	& 329.3676	& 329.4924	&L	\\
1Hz, E, VM	& 	& 	& 329.3376	& 329.4624	& 329.4624	& 329.9381	& 329.9381	& 330.0631	&H	\\
1Hz	& 329.9369	& 330.0631	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 330.9368	& 331.0632	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 331.9367	& 332.0633	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 332.9366	& 333.0634	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 333.9365	& 334.0635	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 334.9364	& 335.0636	& 	& 	& 	& 	& 	& 	&L,H	\\
VM	& 	& 	& 335.187	& 335.313	& 335.313	& 335.747	& 335.747	& 335.873	&L	\\
1Hz, VM	& 	& 	& 335.437	& 335.563	& 335.563	& 335.9375	& 335.9375	& 336.0637	&H	\\
1Hz	& 335.9363	& 336.0637	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 336.9362	& 337.0638	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 337.9361	& 338.0639	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 338.936	& 339.064	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, VM	& 	& 	& 339.9359	& 340.0629	& 340.0629	& 349.9361	& 349.9361	& 350.0651	&L	\\
1Hz	& 339.9359	& 340.0641	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 340.9358	& 341.0642	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, SB, VM	& 	& 	& 341.9357	& 342.0631	& 342.0631	& 349.9361	& 349.9361	& 350.0651	&H	\\
1Hz	& 350.9348	& 351.0652	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 351.9347	& 352.0653	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 352.9346	& 353.0654	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 353.9345	& 354.0655	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 354.9344	& 355.0656	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 355.9343	& 356.0657	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 356.9342	& 357.0658	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 357.9341	& 358.0659	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, M	& 	& 	& 358.934	& 359.0648	& 359.0648	& 360.935	& 360.935	& 361.0662	&L,H	\\
1Hz	& 361.9337	& 362.0663	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 362.9336	& 363.0664	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 363.9335	& 364.0665	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 364.9334	& 365.0666	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 365.9333	& 366.0667	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 366.9332	& 367.0668	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 367.9331	& 368.0669	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 368.933	& 369.067	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 369.9329	& 370.0671	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 370.9328	& 371.0672	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 371.7405	& 371.8749	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, 2Hz	& 371.9327	& 372.0673	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 372.9326	& 373.0674	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 373.3832	& 373.6168	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 373.9325	& 374.0675	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 374.9324	& 375.0676	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 375.9323	& 376.0677	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 376.9322	& 377.0678	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 377.9321	& 378.0679	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 378.932	& 379.068	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 379.9319	& 380.0681	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 380.9318	& 381.0682	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 381.9317	& 382.0683	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 382.9316	& 383.0684	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 383.5955	& 383.7323	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, 2Hz	& 383.9315	& 384.0685	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 384.9314	& 385.0686	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 385.9313	& 386.0687	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 386.9312	& 387.0688	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 387.9311	& 388.0689	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 388.931	& 389.069	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 389.9309	& 390.0691	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 390.9308	& 391.0692	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 391.9307	& 392.0693	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 392.1307	& 392.2693	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 392.9306	& 393.0694	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 393.9305	& 394.0695	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 394.9304	& 395.0696	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 395.9303	& 396.0697	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 396.9302	& 397.0698	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 397.4496	& 397.5892	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 397.9301	& 398.0699	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 398.93	& 399.07	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 399.23	& 399.37	& 	& 	& 	& 	& 	& 	&L	\\
1Hz	& 399.9299	& 400.0701	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 400.9298	& 401.0702	& 	& 	& 	& 	& 	& 	&L,H	\\
D	& 401.3804	& 401.6196	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, 2Hz	& 401.9297	& 402.0703	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 402.9296	& 403.0704	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 403.9295	& 404.0705	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 404.9294	& 405.0706	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 405.9293	& 406.0707	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 406.9292	& 407.0708	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 407.9291	& 408.0709	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 408.929	& 409.071	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 409.2995	& 409.4415	& 	& 	& 	& 	& 	& 	&H	\\
1Hz, 2Hz	& 409.9289	& 410.0711	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 410.9288	& 411.0712	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 411.9287	& 412.0713	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 412.9286	& 413.0714	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 413.9285	& 414.0715	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 414.9284	& 415.0716	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 415.9283	& 416.0717	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 416.9282	& 417.0718	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 417.9281	& 418.0719	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, M	& 	& 	& 418.928	& 419.0708	& 419.0708	& 420.929	& 420.929	& 421.0722	&L,H	\\
1Hz, 2Hz	& 421.9277	& 422.0723	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 422.9276	& 423.0724	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 423.1582	& 423.303	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 423.9275	& 424.0725	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 424.9274	& 425.0726	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 425.9273	& 426.0727	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 426.9272	& 427.0728	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 427.9271	& 428.0729	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 428.927	& 429.073	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 429.9269	& 430.0731	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 430.9268	& 431.0732	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 431.9267	& 432.0733	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 432.9266	& 433.0734	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 433.9265	& 434.0735	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 434.9264	& 435.0736	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 435.0125	& 435.1597	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 435.9263	& 436.0737	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 436.9262	& 437.0738	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 437.9261	& 438.0739	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 438.926	& 439.074	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 439.9259	& 440.0741	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 440.9258	& 441.0742	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 441.9257	& 442.0743	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 442.9256	& 443.0744	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 443.9255	& 444.0745	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 444.9254	& 445.0746	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 445.9253	& 446.0747	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 446.9252	& 447.0748	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 447.9251	& 448.0749	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 448.925	& 449.075	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 449.9249	& 450.0751	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 450.9248	& 451.0752	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 451.9247	& 452.0753	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 452.9246	& 453.0754	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 453.9245	& 454.0755	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 454.9244	& 455.0756	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 455.9243	& 456.0757	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 456.9242	& 457.0758	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 457.9241	& 458.0759	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 458.924	& 459.076	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 459.9239	& 460.0761	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 460.7206	& 460.8728	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 460.9238	& 461.0762	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 461.9237	& 462.0763	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 462.9236	& 463.0764	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 463.9235	& 464.0765	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 464.9234	& 465.0766	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 465.9233	& 466.0767	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 466.9232	& 467.0768	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 467.9231	& 468.0769	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 468.923	& 469.077	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 469.9229	& 470.0771	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 470.9228	& 471.0772	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 471.9227	& 472.0773	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 472.9226	& 473.0774	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 473.9225	& 474.0775	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 474.9224	& 475.0776	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 475.9223	& 476.0777	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 476.9222	& 477.0778	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 477.9221	& 478.0779	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, M	& 	& 	& 478.922	& 479.0768	& 479.0768	& 480.923	& 480.923	& 481.0782	&L,H	\\
1Hz, 2Hz	& 481.9217	& 482.0783	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 482.9216	& 483.0784	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 483.9215	& 484.0785	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 484.9214	& 485.0786	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 485.9213	& 486.0787	& 	& 	& 	& 	& 	& 	&L,H	\\
SB	& 486.4291	& 486.5865	& 	& 	& 	& 	& 	& 	&H	\\
1Hz	& 486.9212	& 487.0788	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 487.9211	& 488.0789	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 488.921	& 489.079	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 489.9209	& 490.0791	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 490.9208	& 491.0792	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 491.9207	& 492.0793	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 492.9206	& 493.0794	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 493.9205	& 494.0795	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 494.9204	& 495.0796	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 495.9203	& 496.0797	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 496.9202	& 497.0798	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 497.9201	& 498.0799	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 498.92	& 499.08	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 499.9199	& 500.0801	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 500.9198	& 501.0802	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 501.9197	& 502.0803	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 502.9196	& 503.0804	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 503.9195	& 504.0805	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 504.9194	& 505.0806	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 505.9193	& 506.0807	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 506.9192	& 507.0808	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz, 2Hz	& 507.9191	& 508.0809	& 	& 	& 	& 	& 	& 	&L,H	\\
1Hz	& 508.919	& 509.081	& 	& 	& 	& 	& 	& 	&L,H	\\
\hline
\hline
\caption{Signal frequency ranges where the results might have contributions
from fake data. When the results are entirely due to artificial data,
the band is listed in the ``all fake data'' column; bands where the
results comprise contributions from both fake and real data are listed
in the other three columns. The ``mixed, left'' and ``mixed, right''
columns are populated only when there is a matching ``all fake data''
entry, which highlights the same physical cause for the fake data,
i.e., the cleaning. The ``mixed, isolated'' column lists isolated
ranges of mixed data. The list of input data frequencies where the
data was substituted with artificial noise are given in Table I.}
\end{longtable}
